A convex penalty for switching control of partial differential equations

A convex penalty for promoting switching controls for partial differential equations is introduced; such controls consist of an arbitrary number of components of which at most one should be simultaneously active. Using a Moreau-Yosida approximation, a family of approximating problems is obtained that is amenable to solution by a semismooth Newton method. The efficiency of this approach and the structure of the obtained controls are demonstrated by numerical examples.

==> heat2D_201_h0.1_alpha1e-01_Nf3.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
unbounded coords=jump,
xmin=0,
xmax=10,
ymin=-0.18,
ymax=0.02,
scaled y ticks=base 10:1,
legend style={legend pos=south east,legend style={draw=none}}
]
\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	-0.161516633401249\\
0.050251256281407	-0.161547858423816\\
0.100502512562814	-0.16157214455248\\
0.150753768844221	-0.161582552893336\\
0.201005025125628	-0.161575613999432\\
0.251256281407035	-0.161533980636008\\
0.301507537688442	-0.161450713909161\\
0.351758793969849	-0.161318874924987\\
0.402010050251256	-0.161121116448726\\
0.452261306532663	-0.160847030139522\\
0.50251256281407	-0.160493146550422\\
0.552763819095477	-0.160038648999716\\
0.603015075376884	-0.159480068040452\\
0.653266331658292	-0.158803525884821\\
0.703517587939699	-0.15800208363892\\
0.753768844221106	-0.157068802408844\\
0.804020100502513	-0.155993273853738\\
0.85427135678392	-0.154772028526651\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	-0.115147474888389\\
3.81909547738693	-0.117081691564103\\
3.86934673366834	-0.118918763725162\\
3.91959798994975	-0.120651752477663\\
3.96984924623116	-0.122273718927701\\
4.02010050251256	-0.123779458904849\\
4.07035175879397	-0.125165502962155\\
4.12060301507538	-0.126430116376142\\
4.17085427135678	-0.12757329914681\\
4.22110552763819	-0.128595051274161\\
4.2713567839196	-0.129500576928621\\
4.321608040201	-0.130295080280618\\
4.37185929648241	-0.130980296053629\\
4.42211055276382	-0.131566632588509\\
4.47236180904523	-0.132059294055686\\
4.52261306532663	-0.132468688796017\\
4.57286432160804	-0.13280349042688\\
4.62311557788945	-0.133074107289133\\
4.67336683417085	-0.133289213000154\\
4.72361809045226	-0.133460950624276\\
4.77386934673367	-0.133599728502354\\
4.82412060301507	-0.133714220251768\\
4.87437185929648	-0.133814834213375\\
4.92462311557789	-0.133910244004554\\
4.9748743718593	-0.134009123242684\\
5.0251256281407	-0.134120145545147\\
5.07537688442211	-0.134248515082369\\
5.12562814070352	-0.134399436024779\\
5.17587939698493	-0.134578112542805\\
5.22613065326633	-0.134786279359922\\
5.27638190954774	-0.135025671199607\\
5.32663316582915	-0.135296288061859\\
5.37688442211055	-0.135596395223203\\
5.42713567839196	-0.135922523236687\\
5.47738693467337	-0.136271202655358\\
5.52763819095477	-0.136635494585313\\
5.57788944723618	-0.137008460132648\\
5.62814070351759	-0.137379690956507\\
5.678391959799	-0.137742248162986\\
5.7286432160804	-0.138082253964278\\
5.77889447236181	-0.13838756529605\\
5.82914572864322	-0.138647773817446\\
5.87939698492462	-0.13884900174066\\
5.92964824120603	-0.138975636554406\\
5.97989949748744	-0.139012065747401\\
6.03015075376884	-0.13894788097879\\
6.08040201005025	-0.138765735013813\\
6.13065326633166	-0.138453484788137\\
6.18090452261307	-0.137995517790479\\
6.23115577889447	-0.137379690956507\\
6.28140703517588	-0.13659386122189\\
6.33165829145729	-0.135627620245771\\
6.38190954773869	-0.134470559687294\\
6.4321608040201	-0.133112271205604\\
6.48241206030151	-0.131547550630273\\
6.53266331658291	-0.129771193790873\\
6.58291457286432	-0.127779731240452\\
6.63316582914573	-0.125569693532057\\
6.68341708542714	-0.123139345942214\\
6.73366834170854	-0.120495627364825\\
6.78391959798995	-0.117636803076415\\
6.83417085427136	-0.114571546694364\\
6.88442211055276	-0.111306797112576\\
6.93467336683417	-0.107852962671906\\
6.98492462311558	-0.104218716989735\\
7.03517587939699	-0.100419672577345\\
7.08542713567839	-0.0964679724990702\\
7.1356783919598	-0.0923809639896689\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	0.00387580592620118\\
8.69346733668342	0.00441638912940245\\
8.74371859296482	0.00480198563204692\\
8.79396984924623	0.00504598533096479\\
8.84422110552764	0.00516242864428973\\
8.89447236180905	0.00516568125080719\\
8.94472361809045	0.00507037987984571\\
8.99497487437186	0.0048914865213856\\
9.04522613065327	0.00464336685421229\\
9.09547738693467	0.00434038655711122\\
9.14572864321608	0.0039962065774557\\
9.19597989949749	0.00362389155142417\\
9.24623115577889	0.00323563875345712\\
9.2964824120603	0.00284266967603974\\
9.34673366834171	0.00245506739937618\\
9.39698492462312	0.00208169527622648\\
9.44723618090452	0.00173003430158081\\
9.49748743718593	0.00140623732276801\\
9.54773869346734	0.00111499351418409\\
9.59798994974874	0.000859474167183572\\
9.64824120603015	0.000641373347660956\\
9.69849246231156	0.000460907896050744\\
9.74874371859296	0.000316803874800264\\
9.79899497487437	0.000206428705509451\\
9.84924623115578	0.000125637008934441\\
9.89949748743719	6.94194322251734e-05\\
9.94974874371859	3.04313526960052e-05\\
10	7.03174989074998e-06\\
};
\addlegendentry{$u_1$};

\addplot +[solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
%\addlegendentry{$u_2$};

\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	-0.15364272354379\\
0.954773869346734	-0.15260362418168\\
1.00502512562814	-0.151450033070155\\
1.05527638190955	-0.150176746038788\\
1.10552763819095	-0.148787232534531\\
1.15577889447236	-0.147279757833907\\
1.20603015075377	-0.145656056660393\\
1.25628140703518	-0.14391959846094\\
1.30653266331658	-0.142075587405976\\
1.35678391959799	-0.140127492942455\\
1.4070351758794	-0.13808572341123\\
1.4572864321608	-0.135953748259254\\
1.50753768844221	-0.133745445274336\\
1.55778894472362	-0.131469488073854\\
1.60804020100503	-0.129136284998665\\
1.65829145728643	-0.126759713836577\\
1.70854271356784	-0.124353652375397\\
1.75879396984925	-0.121928508955982\\
1.80904522613065	-0.119503365536566\\
1.85929648241206	-0.117088630458007\\
1.90954773869347	-0.114701650955062\\
1.95979899497487	-0.112358039539018\\
2.01005025125628	-0.110069939274204\\
2.06030150753769	-0.107856432118858\\
2.1105527638191	-0.105727926413834\\
2.1608040201005	-0.103700034670418\\
2.21105527638191	-0.101786634676415\\
2.26130653266332	-0.099999869496159\\
2.31155778894472	-0.0983518821939811\\
2.36180904522613	-0.0968513463872611\\
2.41206030150754	-0.0955069356933791\\
2.46231155778894	-0.0943307931766668\\
2.51256281407035	-0.0933246535606003\\
2.56281407035176	-0.0924954557390834\\
2.61306532663317	-0.091848403882544\\
2.66331658291457	-0.0913834979909822\\
2.71356783919598	-0.091102472787874\\
2.76381909547739	-0.0910053282732193\\
2.81407035175879	-0.0910868602765902\\
2.8643216080402	-0.0913470687979867\\
2.91457286432161	-0.091775545496553\\
2.96482412060302	-0.092368820925337\\
3.01507537688442	-0.093119956190435\\
3.06532663316583	-0.094016808227515\\
3.11557788944724	-0.0950489686957212\\
3.16582914572864	-0.0962077639776737\\
3.21608040201005	-0.0974793162855647\\
3.26633165829146	-0.0988497478315864\\
3.31658291457286	-0.100306915551407\\
3.36683417085427	-0.101838676380694\\
3.41708542713568	-0.103425948361213\\
3.46733668341709	-0.105058323152107\\
3.51758793969849	-0.106721922965569\\
3.5678391959799	-0.108399400566839\\
3.61809045226131	-0.11008034761506\\
3.66834170854271	-0.11174915159895\\
3.71859296482412	-0.113395404177652\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	-0.0885177348086685\\
7.23618090452261	-0.0850066544932915\\
7.28643216080402	-0.0814071032806396\\
7.33668341708543	-0.0777329589585207\\
7.38693467336683	-0.0739972319530047\\
7.43718592964824	-0.0702181368605892\\
7.48743718592965	-0.0664095514690821\\
7.53768844221106	-0.0625888230132432\\
7.58793969849246	-0.0587732987278322\\
7.63819095477387	-0.054976856400657\\
7.68844221105528	-0.0512185779899532\\
7.73869346733668	-0.0475132086452668\\
7.78894472361809	-0.0438754935161434\\
7.8391959798995	-0.0403219124756049\\
7.8894472361809	-0.0368650422688521\\
7.93969849246231	-0.0335187606836929\\
7.98994974874372	-0.030295644465328\\
8.04020100502512	-0.0272056682737443\\
8.09045226130653	-0.0242596741306667\\
8.14070351758794	-0.021465468291737\\
8.19095477386935	-0.0188304233317282\\
8.24120603015075	-0.0163599602615028\\
8.29145728643216	-0.0140588495706195\\
8.34170854271357	-0.011929476503858\\
8.39195979899498	-0.00997292526339066\\
8.44221105527638	-0.00818962953008651\\
8.49246231155779	-0.00657742089960056\\
8.5427135678392	-0.00513380570693611\\
8.5929648241206	-0.0038541760928601\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\addlegendentry{$u_3$};

\addplot [color=black,mark size=1.0pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};

\addplot [color=black,mark size=1.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};

\end{axis}
\end{tikzpicture}%


==> heat2D_201_h0.1_alpha1e-01_Nf5.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
unbounded coords=jump,
xmin=0,
xmax=10,
ymin=-0.05,
ymax=0.05,
scaled y ticks=base 10:1,
legend style={legend pos=south east,legend style={draw=none}}
]
\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	0.0425770529943748\\
1.95979899497487	0.0423073034938604\\
2.01005025125628	0.0418632142840103\\
2.06030150753769	0.0412413159178726\\
2.1105527638191	0.0404398736719713\\
2.1608040201005	0.0394580201845685\\
2.21105527638191	0.038296622817402\\
2.26130653266332	0.0369582836556859\\
2.31155778894472	0.0354469058272411\\
2.36180904522613	0.0337689945451025\\
2.41206030150754	0.0319314887031741\\
2.46231155778894	0.0299426282379667\\
2.51256281407035	0.0278123878094672\\
2.56281407035176	0.0255520431202694\\
2.61306532663317	0.0231737372347052\\
2.66331658291457	0.0206904805788444\\
2.71356783919598	0.0181168014617983\\
2.76381909547739	0.0154670113522437\\
2.81407035175879	0.0127562890805955\\
2.8643216080402	0.0100006808390063\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	-0.0415379536322646\\
5.42713567839196	-0.04173397738505\\
5.47738693467337	-0.0419022455622198\\
5.52763819095477	-0.04203581926987\\
5.57788944723618	-0.0421225554436688\\
5.62814070351759	-0.0421546478279744\\
5.678391959799	-0.0421216880819308\\
5.7286432160804	-0.0420132678646823\\
5.77889447236181	-0.0418207135588489\\
5.82914572864322	-0.0415344841853127\\
5.87939698492462	-0.0411459061266939\\
5.92964824120603	-0.0406463057656126\\
5.97989949748744	-0.0400304789316408\\
6.03015075376884	-0.0392914867308747\\
6.08040201005025	-0.0384232576311483\\
6.13065326633166	-0.0374227558663787\\
6.18090452261307	-0.0362873793513518\\
6.23115577889447	-0.0350149596817229\\
6.28140703517588	-0.0336063642192297\\
6.33165829145729	-0.0320624603256103\\
6.38190954773869	-0.0303862837669477\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	0.0246335070397397\\
8.39195979899498	0.0236286684662801\\
8.44221105527638	0.0225401294851046\\
8.49246231155779	0.0213817678840211\\
8.5427135678392	0.0201665940890994\\
8.5929648241206	0.0189093532498852\\
8.64321608040201	0.0176228389520139\\
8.69346733668342	0.0163207121428588\\
8.74371859296482	0.0150159832484897\\
8.79396984924623	0.0137210121736731\\
8.84422110552764	0.0124470746210026\\
8.89447236180905	0.0112054462930722\\
8.94472361809045	0.0100061018498687\\
8.99497487437186	0.00885749806833758\\
9.04522613065327	0.00776787488498965\\
9.09547738693467	0.00674352067242534\\
9.14572864321608	0.00579007328194159\\
9.19597989949749	0.00491154426157658\\
9.24623115577889	0.00411091516730466\\
9.2964824120603	0.00338970388216731\\
9.34673366834171	0.00274823566681626\\
9.39698492462312	0.0021858057898394\\
9.44723618090452	0.00170030005700039\\
9.49748743718593	0.00128870980727058\\
9.54773869346734	0.000946928624921684\\
9.59798994974874	0.000670036942596042\\
9.64824120603015	0.000452274936252328\\
9.69849246231156	0.00028727291812719\\
9.74874371859296	0.000168122487502823\\
9.79899497487437	8.75374669669429e-05\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	-5.9923445115179e-08\\
};
\addlegendentry{$u_1$};

\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0.0213579154362264\\
0.050251256281407	0.0215686843385576\\
0.100502512562814	0.0218158824338843\\
0.150753768844221	0.0221073159778484\\
0.201005025125628	0.0224486228217469\\
0.251256281407035	0.0228454408168766\\
0.301507537688442	0.0233025404527964\\
0.351758793969849	0.0238233911764585\\
0.402010050251256	0.0244110287539456\\
0.452261306532663	0.0250658868661269\\
0.50251256281407	0.0257892665556092\\
0.552763819095477	0.0265789994180476\\
0.603015075376884	0.0274333507299662\\
0.653266331658292	0.028348417363544\\
0.703517587939699	0.029319428829222\\
0.753768844221106	0.0303398799139654\\
0.804020100502513	0.0314023980430012\\
0.85427135678392	0.0324983095989495\\
0.904522613065327	0.0336189409644305\\
0.954773869346734	0.0347525827559814\\
1.00502512562814	0.0358883929518772\\
1.05527638190955	0.0370142284877861\\
1.10552763819095	0.0381170789376384\\
1.15577889447236	0.0391839338753641\\
1.20603015075377	0.0402013491940245\\
1.25628140703518	0.0411563144675497\\
1.30653266331658	0.042033217184656\\
1.35678391959799	0.0428207816427495\\
1.4070351758794	0.0435042626922844\\
1.4572864321608	0.0440723846306668\\
1.50753768844221	0.0445121370318269\\
1.55778894472362	0.0448131115549089\\
1.60804020100503	0.0449640324973188\\
1.65829145728643	0.0449562262416769\\
1.70854271356784	0.0447818865323413\\
1.75879396984925	0.0444340744754079\\
1.80904522613065	0.043908453262187\\
1.85929648241206	0.0431989513605124\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	-0.0232418251311373\\
3.31658291457286	-0.0254215051787021\\
3.36683417085427	-0.0274663104760098\\
3.41708542713568	-0.0293719042143703\\
3.46733668341709	-0.0311335159042248\\
3.51758793969849	-0.0327502781838351\\
3.5678391959799	-0.0342213236914635\\
3.61809045226131	-0.0355470861079787\\
3.66834170854271	-0.0367301675185949\\
3.71859296482412	-0.037774037370264\\
3.76884422110553	-0.0386834661525448\\
3.81909547738693	-0.0394640917167344\\
3.86934673366834	-0.0401232866376056\\
3.91959798994975	-0.0406688571708003\\
3.96984924623116	-0.0411077422102224\\
4.02010050251256	-0.0414512174584658\\
4.07035175879397	-0.0417079565329104\\
4.12060301507538	-0.041887500412674\\
4.17085427135678	-0.0420002574386125\\
4.22110552763819	-0.0420557685898437\\
4.2713567839196	-0.0420653095689616\\
4.321608040201	-0.042036686631608\\
4.37185929648241	-0.0419811754803767\\
4.42211055276382	-0.0419057150091717\\
4.47236180904523	-0.0418189788353729\\
4.52261306532663	-0.0417287732146221\\
4.57286432160804	-0.0416403023173473\\
4.62311557788945	-0.0415587703139764\\
4.67336683417085	-0.0414893813749373\\
4.72361809045226	-0.041434737585444\\
4.77386934673367	-0.0413965736689725\\
4.82412060301507	-0.0413757569872608\\
4.87437185929648	-0.0413722875403089\\
4.92462311557789	-0.0413835632429027\\
4.9748743718593	-0.0414069820098284\\
5.0251256281407	-0.041439074394134\\
5.07537688442211	-0.0414755035871295\\
5.12562814070352	-0.041509330694911\\
5.17587939698493	-0.0415336168235747\\
5.22613065326633	-0.0415405557174786\\
5.27638190954774	-0.0415232084827188\\
5.32663316582915	-0.0414720341401775\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	0.0145196354939259\\
7.08542713567839	0.0168582595799771\\
7.1356783919598	0.0190878129274763\\
7.18592964824121	0.0211948514294846\\
7.23618090452261	0.0231672320216703\\
7.28643216080402	0.0249925947992669\\
7.33668341708543	0.0266613987831565\\
7.38693467336683	0.0281645366750904\\
7.43718592964824	0.0294942022194267\\
7.48743718592965	0.0306447575648683\\
7.53768844221106	0.0316114322218564\\
7.58793969849246	0.0323916241051769\\
7.63819095477387	0.032984032172223\\
7.68844221105528	0.0333890901038636\\
7.73869346733668	0.0336080989427057\\
7.78894472361809	0.0336453954974392\\
7.8391959798995	0.033505750257623\\
7.8894472361809	0.0331956684362922\\
7.93969849246231	0.0327229562890885\\
7.98994974874372	0.0320967211142609\\
8.04020100502512	0.0313278049335342\\
8.09045226130653	0.0304266160877642\\
8.14070351758794	0.0294057313221519\\
8.19095477386935	0.0282785947436359\\
8.24120603015075	0.0270582167782862\\
8.29145728643216	0.0257584752139106\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\addlegendentry{$u_2$};

\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	-0.0113316474259495\\
2.96482412060302	-0.0130763455619132\\
3.01507537688442	-0.0147789766535844\\
3.06532663316583	-0.0164330354879283\\
3.11557788944724	-0.0180324505327789\\
3.16582914572864	-0.0195711502559703\\
3.21608040201005	-0.0210447978488126\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\addlegendentry{$u_3$};

\addplot +[solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
% \addlegendentry{$u_4$};

\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	-0.0287673530829924\\
6.48241206030151	-0.0278921850893621\\
6.53266331658291	-0.0269367861349679\\
6.58291457286432	-0.0259015899006787\\
6.63316582914573	-0.0247896321525776\\
6.68341708542714	-0.0236039486567474\\
6.73366834170854	-0.0223484425410092\\
6.78391959798995	-0.0210278842949219\\
6.83417085427136	-0.0196474780889133\\
6.88442211055276	-0.018213512295584\\
6.93467336683417	-0.0167329258088378\\
6.98492462311558	-0.0152128743630131\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	3.88483190928712e-05\\
9.89949748743719	1.27679628886745e-05\\
9.94974874371859	2.11480304127757e-06\\
10	nan\\
};
\addlegendentry{$u_5$};

\addplot [color=black,mark size=1.0pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\addlegendentry{$u_6$};

\addplot [color=black,mark size=1.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\addlegendentry{$u_7$};

\end{axis}
\end{tikzpicture}%


==> heat2D_201_h0.1_alpha1e-01_Nf7.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
unbounded coords=jump,
xmin=0,
xmax=10,
ymin=-0.09,
ymax=0.01,
scaled y ticks=base 10:2,
legend style={legend pos=north west,legend style={draw=none}}
]
\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	-0.0245636844198316\\
3.91959798994975	-0.0244834534590677\\
3.96984924623116	-0.0243936815191859\\
4.02010050251256	-0.0242956696427932\\
4.07035175879397	-0.0241911525533656\\
4.12060301507538	-0.024081864974379\\
4.17085427135678	-0.0239699753101785\\
4.22110552763819	-0.023858085645978\\
4.2713567839196	-0.0237483643861225\\
4.321608040201	-0.0236429799349569\\
4.37185929648241	-0.0235449680585642\\
4.42211055276382	-0.0234564971612894\\
4.47236180904523	-0.0233806030092154\\
4.52261306532663	-0.0233185866449492\\
4.57286432160804	-0.0232730501537048\\
4.62311557788945	-0.0232461619398272\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	2.90331130583252e-06\\
};
\addlegendentry{$u_1$};

\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	-0.0288180937446647\\
3.51758793969849	-0.0281567304194486\\
3.5678391959799	-0.0275148827333371\\
3.61809045226131	-0.0268947190906754\\
3.66834170854271	-0.0262984078958084\\
3.71859296482412	-0.025727683872212\\
3.76884422110553	-0.0251842817433623\\
3.81909547738693	-0.0246695025518662\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\addlegendentry{$u_2$};

\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	-0.0598947974550512\\
2.36180904522613	-0.0588739126894389\\
2.41206030150754	-0.0577767000908835\\
2.46231155778894	-0.0566066291063372\\
2.51256281407035	-0.0553706386297037\\
2.56281407035176	-0.0540730654696731\\
2.61306532663317	-0.0527208485201491\\
2.66331658291457	-0.0513200593132979\\
2.71356783919598	-0.0498793714664991\\
2.76381909547739	-0.0484057238736568\\
2.81407035175879	-0.0469069227904129\\
2.8643216080402	-0.0453916418341471\\
2.91457286432161	-0.0438676872605015\\
2.96482412060302	-0.0423437326868559\\
3.01507537688442	-0.0408275843688521\\
3.06532663316583	-0.0393287832856082\\
3.11557788944724	-0.0378529672884209\\
3.16582914572864	-0.0364088099946702\\
3.21608040201005	-0.035003683979129\\
3.26633165829146	-0.0336436607739632\\
3.31658291457286	-0.0323352455922077\\
3.36683417085427	-0.0310836426042904\\
3.41708542713568	-0.0298940559806393\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	-0.00842381719934338\\
8.94472361809045	-0.00751124423076233\\
8.99497487437186	-0.00664268987038419\\
9.04522613065327	-0.00582238250668166\\
9.09547738693467	-0.00505390000682393\\
9.14572864321608	-0.00434016971667672\\
9.19597989949749	-0.00368330583047638\\
9.24623115577889	-0.00308471781104713\\
9.2964824120603	-0.00254500196958385\\
9.34673366834171	-0.00206415830608653\\
9.39698492462312	-0.00164137366892581\\
9.44723618090452	-0.0012751301750602\\
9.49748743718593	-0.000963313630253371\\
9.54773869346734	-0.000703118661384006\\
9.59798994974874	-0.000491252004353182\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\addlegendentry{$u_3$};

\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	-0.070156554177192\\
1.95979899497487	-0.0692562326931601\\
2.01005025125628	-0.0682336132040717\\
2.06030150753769	-0.067092165156879\\
2.1105527638191	-0.0658353579985338\\
2.1608040201005	-0.0644683958994641\\
2.21105527638191	-0.0629982177535737\\
2.26130653266332	-0.0614300277312907\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	-0.0299309188545038\\
8.19095477386935	-0.0284746184964213\\
8.24120603015075	-0.0269758174131773\\
8.29145728643216	-0.0254444902647588\\
8.34170854271357	-0.0238927801154976\\
8.39195979899498	-0.0223306616253804\\
8.44221105527638	-0.0207698441778703\\
8.49246231155779	-0.0192196519116505\\
8.5427135678392	-0.0176911436888805\\
8.5929648241206	-0.016193426807809\\
8.64321608040201	-0.0147358254071195\\
8.69346733668342	-0.0133261457424538\\
8.74371859296482	-0.0119724109098884\\
8.79396984924623	-0.0106809092820237\\
8.84422110552764	-0.00945749555059106\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\addlegendentry{$u_4$};

\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	-0.0766608998503671\\
0.804020100502513	-0.0773209621329762\\
0.85427135678392	-0.0779593403721357\\
0.904522613065327	-0.0785656262269896\\
0.954773869346734	-0.0791294113566821\\
1.00502512562814	-0.0796394200586192\\
1.05527638190955	-0.0800852439919453\\
1.10552763819095	-0.0804564748158043\\
1.15577889447236	-0.0807427041893405\\
1.20603015075377	-0.0809352584951739\\
1.25628140703518	-0.0810219946689728\\
1.30653266331658	-0.0809959738168331\\
1.35678391959799	-0.0808485223213751\\
1.4070351758794	-0.0805744360121707\\
1.4572864321608	-0.0801650412718402\\
1.50753768844221	-0.0796186033769075\\
1.55778894472362	-0.0789299181569447\\
1.60804020100503	-0.0780972508884759\\
1.65829145728643	-0.0771188668480249\\
1.70854271356784	-0.07599563339733\\
1.75879396984925	-0.0747292852598669\\
1.80904522613065	-0.0733232918825877\\
1.85929648241206	-0.0717811227124443\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	-0.0521041543244394\\
7.03517587939699	-0.0526306428993983\\
7.08542713567839	-0.0530166188728032\\
7.1356783919598	-0.05325514335075\\
7.18592964824121	-0.0533418795245488\\
7.23618090452261	-0.0532733579472477\\
7.28643216080402	-0.0530469765336328\\
7.33668341708543	-0.0526627352837039\\
7.38693467336683	-0.0521197668357232\\
7.43718592964824	-0.0514215406366425\\
7.48743718592965	-0.0505706587716759\\
7.53768844221106	-0.0495723254112512\\
7.58793969849246	-0.0484334794492725\\
7.63819095477387	-0.0471593250561675\\
7.68844221105528	-0.0457602705727922\\
7.73869346733668	-0.0442449896165265\\
7.78894472361809	-0.0426247578899641\\
7.8391959798995	-0.040909983733961\\
7.8894472361809	-0.0391136775745871\\
7.93969849246231	-0.037247982476174\\
7.98994974874372	-0.0353259088647917\\
8.04020100502512	-0.033360900847379\\
8.09045226130653	-0.0313672698926126\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\addlegendentry{$u_5$};

\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	-0.0721254653224257\\
0.050251256281407	-0.0723579182682066\\
0.100502512562814	-0.0726181267896031\\
0.150753768844221	-0.0729052235248773\\
0.201005025125628	-0.0732157390270771\\
0.251256281407035	-0.0735462038492507\\
0.301507537688442	-0.0738931485444461\\
0.351758793969849	-0.0742496342187593\\
0.402010050251256	-0.0746104567017625\\
0.452261306532663	-0.0749678097378137\\
0.50251256281407	-0.0753147544330091\\
0.552763819095477	-0.0756426171699687\\
0.603015075376884	-0.0759435916930506\\
0.653266331658292	-0.0762081370231371\\
0.703517587939699	-0.0764284469045862\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	-0.023335933879709\\
4.72361809045226	-0.0235094062273067\\
4.77386934673367	-0.0236681334253586\\
4.82412060301507	-0.0238190543677685\\
4.87437185929648	-0.0239686742675715\\
4.92462311557789	-0.0241243656995405\\
4.9748743718593	-0.0242926338767102\\
5.0251256281407	-0.0244804176929847\\
5.07537688442211	-0.0246950897231368\\
5.12562814070352	-0.0249431551802015\\
5.17587939698493	-0.0252306855963447\\
5.22613065326633	-0.0255641861846012\\
5.27638190954774	-0.0259484274345301\\
5.32663316582915	-0.0263886135165592\\
5.37688442211055	-0.0268877801967715\\
5.42713567839196	-0.027449830602988\\
5.47738693467337	-0.0280760657778156\\
5.52763819095477	-0.0287686541255994\\
5.57788944723618	-0.0295267282846012\\
5.62814070351759	-0.0303498545739522\\
5.678391959799	-0.0312362982701764\\
5.7286432160804	-0.0321825899263217\\
5.77889447236181	-0.0331852600954363\\
5.82914572864322	-0.0342386709262232\\
5.87939698492462	-0.0353367508865166\\
5.92964824120603	-0.0364725610824124\\
5.97989949748744	-0.0376387289391378\\
6.03015075376884	-0.0388257134775749\\
6.08040201005025	-0.0400244073994749\\
6.13065326633166	-0.0412257034065888\\
6.18090452261307	-0.0424174584345849\\
6.23115577889447	-0.0435901315043452\\
6.28140703517588	-0.0447315795515379\\
6.33165829145729	-0.0458313942353072\\
6.38190954773869	-0.0468782998530592\\
6.4321608040201	-0.0478601533404621\\
6.48241206030151	-0.04876654635666\\
6.53266331658291	-0.049587937922535\\
6.58291457286432	-0.0503130523354933\\
6.63316582914573	-0.050933215978155\\
6.68341708542714	-0.0514388878714023\\
6.73366834170854	-0.0518239964830691\\
6.78391959798995	-0.0520798681957757\\
6.83417085427136	-0.0522012988390941\\
6.88442211055276	-0.0521848189660723\\
6.93467336683417	-0.0520252244062824\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	0.000361168072445656\\
9.69849246231156	0.000264897695792521\\
9.74874371859296	0.000183382633080556\\
9.79899497487437	0.000117927315048533\\
9.84924623115578	6.86757372974842e-05\\
9.89949748743719	3.4720727540901e-05\\
9.94974874371859	1.3459141773634e-05\\
10	nan\\
};
\addlegendentry{$u_6$};

\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\addlegendentry{$u_7$};

\addplot [color=black,mark size=1.0pt,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\addplot [color=black,mark size=1.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\addlegendentry{$u_7$};
\end{axis}
\end{tikzpicture}%


==> heat2D_201_h0.1_alpha1e-02_Nf7.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
scaled y ticks=base 10:1,
unbounded coords=jump,
xmin=0,
xmax=10,
ymin=-0.8,
ymax=0.1,
legend style={legend pos=north west,legend style={draw=none}}
]
\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	-0.168120942514727\\
3.96984924623116	-0.167670348091842\\
4.02010050251256	-0.167140390069931\\
4.07035175879397	-0.166546247279409\\
4.12060301507538	-0.165908302721118\\
4.17085427135678	-0.165247156236337\\
4.22110552763819	-0.16458622659199\\
4.2713567839196	-0.163949366235872\\
4.321608040201	-0.163361728658384\\
4.37185929648241	-0.162848033669061\\
4.42211055276382	-0.162433217917868\\
4.47236180904523	-0.162141567533469\\
4.52261306532663	-0.161996501282791\\
4.57286432160804	-0.162019269528413\\
4.62311557788945	-0.162231339473351\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	0.000246733497755126\\
};
\addlegendentry{$u_1$};

\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	-0.214796062880662\\
3.51758793969849	-0.208574043453202\\
3.5678391959799	-0.202550649863742\\
3.61809045226131	-0.196746698793993\\
3.66834170854271	-0.191183440606535\\
3.71859296482412	-0.185878656216998\\
3.76884422110553	-0.180849259179272\\
3.81909547738693	-0.176108043078993\\
3.86934673366834	-0.171667584661361\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\addlegendentry{$u_2$};

\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	-0.50678385099534\\
2.41206030150754	-0.496124842597201\\
2.46231155778894	-0.484753730212173\\
2.51256281407035	-0.472718218735846\\
2.56281407035176	-0.460076421404665\\
2.61306532663317	-0.446892522987241\\
2.66331658291457	-0.433234177699138\\
2.71356783919598	-0.419174243926346\\
2.76381909547739	-0.404790784225284\\
2.81407035175879	-0.390162294833241\\
2.8643216080402	-0.375370741434455\\
2.91457286432161	-0.360498957074906\\
2.96482412060302	-0.345629774800571\\
3.01507537688442	-0.330845593976559\\
3.06532663316583	-0.316226645563633\\
3.11557788944724	-0.30185229316082\\
3.16582914572864	-0.287796696196718\\
3.21608040201005	-0.274131412014711\\
3.26633165829146	-0.260922793787755\\
3.31658291457286	-0.248231990518377\\
3.36683417085427	-0.236113212315203\\
3.41708542713568	-0.224615898797298\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	-0.0684702945383253\\
8.94472361809045	-0.0600569941000551\\
8.99497487437186	-0.0520847471055519\\
9.04522613065327	-0.044595512178891\\
9.09547738693467	-0.0376253390423076\\
9.14572864321608	-0.0312026337927207\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\addlegendentry{$u_3$};

\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	-0.628571847349768\\
1.90954773869347	-0.621045749549243\\
1.95979899497487	-0.612297539059892\\
2.01005025125628	-0.602338491584309\\
2.06030150753769	-0.591197230059848\\
2.1105527638191	-0.57891191840298\\
2.1608040201005	-0.565530261509295\\
2.21105527638191	-0.55111384206219\\
2.26130653266332	-0.535732049000703\\
2.31155778894472	-0.519464679604731\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	-0.287445848373702\\
8.14070351758794	-0.274071997735659\\
8.19095477386935	-0.260166888033098\\
8.24120603015075	-0.245835903717184\\
8.29145728643216	-0.231189199728643\\
8.34170854271357	-0.216335196284723\\
8.39195979899498	-0.20138318096441\\
8.44221105527638	-0.186440706623214\\
8.49246231155779	-0.171612507190999\\
8.5427135678392	-0.156998979788936\\
8.5929648241206	-0.142696184729507\\
8.64321608040201	-0.12879367711216\\
8.69346733668342	-0.115374289982872\\
8.74371859296482	-0.102512833291546\\
8.79396984924623	-0.0902759854717883\\
8.84422110552764	-0.078721534499393\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\addlegendentry{$u_4$};

\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	-0.672286878944384\\
0.804020100502513	-0.67898898309382\\
0.85427135678392	-0.685487257234829\\
0.904522613065327	-0.691673281150162\\
0.954773869346734	-0.697443838792999\\
1.00502512562814	-0.702688775222615\\
1.05527638190955	-0.707302272306976\\
1.10552763819095	-0.711175909828832\\
1.15577889447236	-0.714207339103101\\
1.20603015075377	-0.716297680891653\\
1.25628140703518	-0.717352392765047\\
1.30653266331658	-0.717287340634698\\
1.35678391959799	-0.716021859858973\\
1.4070351758794	-0.713487428860571\\
1.4572864321608	-0.709625934403046\\
1.50753768844221	-0.70438967159081\\
1.55778894472362	-0.697741343869129\\
1.60804020100503	-0.689660134556291\\
1.65829145728643	-0.680135635311441\\
1.70854271356784	-0.669171315581529\\
1.75879396984925	-0.656783655239579\\
1.80904522613065	-0.643007348755109\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	-0.477320440117612\\
7.03517587939699	-0.48320288742465\\
7.08542713567839	-0.487685412886574\\
7.1356783919598	-0.490703831734773\\
7.18592964824121	-0.492209571711921\\
7.23618090452261	-0.492166203625022\\
7.28643216080402	-0.490552910792363\\
7.33668341708543	-0.487361019596566\\
7.38693467336683	-0.482596601569796\\
7.43718592964824	-0.476281340755502\\
7.48743718592965	-0.468449064261467\\
7.53768844221106	-0.459146609621541\\
7.58793969849246	-0.448437294242598\\
7.63819095477387	-0.436392241787154\\
7.68844221105528	-0.423097321067267\\
7.73869346733668	-0.408647941874118\\
7.78894472361809	-0.393149054978004\\
7.8391959798995	-0.376715585809206\\
7.8894472361809	-0.3594667966067\\
7.93969849246231	-0.341530189545969\\
7.98994974874372	-0.32303630256858\\
8.04020100502512	-0.30412044410566\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\addlegendentry{$u_5$};

\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	-0.62182290566648\\
0.050251256281407	-0.624127485804316\\
0.100502512562814	-0.626729571018281\\
0.150753768844221	-0.629607477264926\\
0.201005025125628	-0.632733448968636\\
0.251256281407035	-0.636071056936416\\
0.301507537688442	-0.639574330996151\\
0.351758793969849	-0.643186892634873\\
0.402010050251256	-0.64684889389266\\
0.452261306532663	-0.650490078468735\\
0.50251256281407	-0.654033251168418\\
0.552763819095477	-0.657399482073551\\
0.603015075376884	-0.660502035010335\\
0.653266331658292	-0.663253306443234\\
0.703517587939699	-0.665565692836712\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	-0.162656780405834\\
4.72361809045226	-0.164863565507711\\
4.77386934673367	-0.166931789571945\\
4.82412060301507	-0.168923035281932\\
4.87437185929648	-0.170904523172366\\
4.92462311557789	-0.172944991660984\\
4.9748743718593	-0.175115130729431\\
5.0251256281407	-0.177485196678484\\
5.07537688442211	-0.180124578447183\\
5.12562814070352	-0.183100279729786\\
5.17587939698493	-0.186475834773603\\
5.22613065326633	-0.190309790495946\\
5.27638190954774	-0.194655489643702\\
5.32663316582915	-0.19955911922942\\
5.37688442211055	-0.205059493690873\\
5.42713567839196	-0.211187404369761\\
5.47738693467337	-0.217963667947796\\
5.52763819095477	-0.225400427489308\\
5.57788944723618	-0.233499417717775\\
5.62814070351759	-0.242251097654078\\
5.678391959799	-0.251636819020851\\
5.7286432160804	-0.261626224157263\\
5.77889447236181	-0.27217854706163\\
5.82914572864322	-0.283243047072279\\
5.87939698492462	-0.29475944254842\\
5.92964824120603	-0.306657043508407\\
5.97989949748744	-0.318856920034083\\
6.03015075376884	-0.331273203313387\\
6.08040201005025	-0.343811784597747\\
6.13065326633166	-0.356372917287295\\
6.18090452261307	-0.368851650611735\\
6.23115577889447	-0.381139130672947\\
6.28140703517588	-0.39312476884934\\
6.33165829145729	-0.404695374434105\\
6.38190954773869	-0.415738624082174\\
6.4321608040201	-0.426143495491083\\
6.48241206030151	-0.435800701081845\\
6.53266331658291	-0.444605290084166\\
6.58291457286432	-0.452457515898175\\
6.63316582914573	-0.45926370345617\\
6.68341708542714	-0.46493798394609\\
6.73366834170854	-0.469403162173254\\
6.78391959798995	-0.472588981836886\\
6.83417085427136	-0.474440799147491\\
6.88442211055276	-0.474909174486005\\
6.93467336683417	-0.473962015468121\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	0.0225378526605424\\
9.34673366834171	0.0208923590233612\\
9.39698492462312	0.0190565879049087\\
9.44723618090452	0.0170997114037896\\
9.49748743718593	0.0150846674561167\\
9.54773869346734	0.0130693253528463\\
9.59798994974874	0.0111028130049193\\
9.64824120603015	0.00922741429706248\\
9.69849246231156	0.00747508608830993\\
9.74874371859296	0.00586837300758578\\
9.79899497487437	0.00442055653150294\\
9.84924623115578	0.00312803846410151\\
9.89949748743719	0.00199335990422322\\
9.94974874371859	0.00096821286882029\\
10	nan\\
};
\addlegendentry{$u_6$};

\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	0.0271092827006103\\
9.24623115577889	0.0246625636579623\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\addlegendentry{$u_7$};

\addplot [color=black,mark size=1.0pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\addplot [color=black,mark size=1.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\end{axis}
\end{tikzpicture}%


==> heat2D_201_h0.1_alpha1e-03_Nf7.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
unbounded coords=jump,
xmin=0,
xmax=10,
ymin=-5,
ymax=3
]
\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	0.0356113860730707\\
10	0.00905706580697427\\
};
\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	-2.44237746346854\\
2.51256281407035	-2.33886347789092\\
2.56281407035176	-2.2296483236095\\
2.61306532663317	-2.11518953394108\\
2.66331658291457	-1.99623911151248\\
2.71356783919598	-1.87344714394633\\
2.76381909547739	-1.42898670327241\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	0.436744390652777\\
4.72361809045226	0.428096848335141\\
4.77386934673367	0.421449659025741\\
4.82412060301507	0.417083685297359\\
4.87437185929648	0.415263364059865\\
4.92462311557789	0.416171003908561\\
4.9748743718593	0.419938010146753\\
5.0251256281407	0.426618050781979\\
5.07537688442211	0.43620559638316\\
5.12562814070352	0.448620253359205\\
5.17587939698493	0.463722755941059\\
5.22613065326633	0.481302877327477\\
5.27638190954774	0.501097861121957\\
5.32663316582915	0.522779627747105\\
5.37688442211055	0.545979711094602\\
5.42713567839196	0.570269417625446\\
5.47738693467337	0.595201405523271\\
5.52763819095477	0.620265557665922\\
5.57788944723618	0.644981247230336\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	-3.9315217748026\\
1.75879396984925	-3.90462575466932\\
1.80904522613065	-3.86628359536068\\
1.85929648241206	-3.81607766219982\\
1.90954773869347	-3.75403094027282\\
1.95979899497487	-3.68006796910847\\
2.01005025125628	-3.59439084399171\\
2.06030150753769	-3.4972072980588\\
2.1105527638191	-3.38892672605007\\
2.1608040201005	-3.26999321717536\\
2.21105527638191	-3.14103083820516\\
2.26130653266332	-3.00267970210211\\
2.31155778894472	-2.85578028239031\\
2.36180904522613	-2.70112448033655\\
2.41206030150754	-2.53979216130462\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	-2.15816513965406\\
8.09045226130653	-2.05195452643303\\
8.14070351758794	-1.93971011128169\\
8.19095477386935	-1.82233286620537\\
8.24120603015075	-1.70092369009001\\
8.29145728643216	-1.57650953923338\\
8.34170854271357	-1.45018545782971\\
8.39195979899498	-1.32302849231714\\
8.44221105527638	-1.19608576515384\\
8.49246231155779	-1.07043388909711\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	-3.46914857951575\\
0.603015075376884	-3.53833845903595\\
0.653266331658292	-3.60967419149594\\
0.703517587939699	-3.6821487699179\\
0.753768844221106	-3.75497332880115\\
0.804020100502513	-3.82712611601832\\
0.85427135678392	-3.89765867150893\\
0.904522613065327	-3.96550847714394\\
0.954773869346734	-4.02963946932733\\
1.00502512562814	-4.08896701220574\\
1.05527638190955	-4.14243379182055\\
1.10552763819095	-4.18897729004275\\
1.15577889447236	-4.2275809589154\\
1.20603015075377	-4.25725253661025\\
1.25628140703518	-4.27707435440849\\
1.30653266331658	-4.28617558112521\\
1.35678391959799	-4.28379467315443\\
1.4070351758794	-4.26922386331796\\
1.4572864321608	-4.24191584635913\\
1.50753768844221	-4.20135367468211\\
1.55778894472362	-4.14728147657417\\
1.60804020100503	-4.07936878721316\\
1.65829145728643	-3.99775438447714\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	1.17302001445552\\
4.02010050251256	1.10959960837598\\
4.07035175879397	1.04472593770444\\
4.12060301507538	0.97927850724322\\
4.17085427135678	0.914183659328494\\
4.22110552763819	0.850244679349854\\
4.2713567839196	0.78823080874868\\
4.321608040201	0.728803085589536\\
4.37185929648241	0.672543834859263\\
4.42211055276382	0.619930864455276\\
4.47236180904523	0.571337248345127\\
4.52261306532663	0.527036855997587\\
4.57286432160804	0.487178385740611\\
4.62311557788945	0.451839195399206\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	-3.32159300064916\\
6.98492462311558	-3.40910372848002\\
7.03517587939699	-3.48392668880759\\
7.08542713567839	-3.54514291187047\\
7.1356783919598	-3.59222460805109\\
7.18592964824121	-3.6246101606241\\
7.23618090452261	-3.64198471727861\\
7.28643216080402	-3.64410064623844\\
7.33668341708543	-3.63089506377756\\
7.38693467336683	-3.60241697583419\\
7.43718592964824	-3.55887281450196\\
7.48743718592965	-3.50059564668825\\
7.53768844221106	-3.42805861822115\\
7.58793969849246	-3.34186237710421\\
7.63819095477387	-3.24272553253735\\
7.68844221105528	-3.13149289485337\\
7.73869346733668	-3.00909470951627\\
7.78894472361809	-2.87658829048465\\
7.8391959798995	-2.73506781459099\\
7.8894472361809	-2.58577881329103\\
7.93969849246231	-2.42990957216582\\
7.98994974874372	-2.26888169710393\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	-3.08163173798337\\
0.050251256281407	-3.1040582430808\\
0.100502512562814	-3.13009904454042\\
0.150753768844221	-3.15931092051414\\
0.201005025125628	-3.19150044933436\\
0.251256281407035	-3.22621009768431\\
0.301507537688442	-3.2630439149306\\
0.351758793969849	-3.3013895436862\\
0.402010050251256	-3.34071919433354\\
0.452261306532663	-3.38023966456324\\
0.50251256281407	-3.41945829290813\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	1.83632688048607\\
2.91457286432161	1.91193610422913\\
2.96482412060302	1.97423804734753\\
3.01507537688442	2.02314467262488\\
3.06532663316583	2.05886393003785\\
3.11557788944724	2.08163260934091\\
3.16582914572864	2.09186140631701\\
3.21608040201005	2.09002736992203\\
3.26633165829146	2.0767302807978\\
3.31658291457286	2.05264234429126\\
3.36683417085427	2.01852467032748\\
3.41708542713568	1.97519995151496\\
3.46733668341709	1.92355159578383\\
3.51758793969849	1.86450746335332\\
3.5678391959799	1.79902663946518\\
3.61809045226131	1.72809379653249\\
3.66834170854271	1.65269165540438\\
3.71859296482412	1.57381442947302\\
3.76884422110553	1.49241448192672\\
3.81909547738693	1.40945610217769\\
3.86934673366834	1.3258047004\\
3.91959798994975	1.24239138941939\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	-0.765551901385497\\
5.7286432160804	-0.875291050576876\\
5.77889447236181	-0.99076931554809\\
5.82914572864322	-1.11144535415442\\
5.87939698492462	-1.23674876763291\\
5.92964824120603	-1.36598089610362\\
5.97989949748744	-1.49838258120538\\
6.03015075376884	-1.63309990530713\\
6.08040201005025	-1.76922040386052\\
6.13065326633166	-1.90576374126117\\
6.18090452261307	-2.04170578013696\\
6.23115577889447	-2.17597944870973\\
6.28140703517588	-2.30749620799831\\
6.33165829145729	-2.43514930442501\\
6.38190954773869	-2.55783545385913\\
6.4321608040201	-2.67445787738296\\
6.48241206030151	-2.78395405686749\\
6.53266331658291	-2.88528359190798\\
6.58291457286432	-2.97747937416659\\
6.63316582914573	-3.05960291824281\\
6.68341708542714	-3.13083716937945\\
6.73366834170854	-3.19037764956454\\
6.78391959798995	-3.23762718024145\\
6.83417085427136	-3.27192873489368\\
6.88442211055276	-3.29306200363977\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	0.666338620565476\\
9.19597989949749	0.635535461063208\\
9.24623115577889	0.600720428262091\\
9.2964824120603	0.562596085169897\\
9.34673366834171	0.521950213085154\\
9.39698492462312	0.479468949352718\\
9.44723618090452	0.435862934286546\\
9.49748743718593	0.391726635937811\\
9.54773869346734	0.347651649221931\\
9.59798994974874	0.304092905370479\\
9.64824120603015	0.261478122140502\\
9.69849246231156	0.220090926820321\\
9.74874371859296	0.180128725520493\\
9.79899497487437	0.141728073504641\\
9.84924623115578	0.104695847260791\\
9.89949748743719	0.0694066115344838\\
9.94974874371859	nan\\
10	nan\\
};
\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	0.318686049771699\\
2.81407035175879	1.76620090081014\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	-0.679388728434815\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	0.986540710234962\\
8.5929648241206	0.986503847361098\\
8.64321608040201	0.979958952526672\\
8.69346733668342	0.967270642922291\\
8.74371859296482	0.948909895971684\\
8.79396984924623	0.925347038577273\\
8.84422110552764	0.897109968776844\\
8.89447236180905	0.864735475065992\\
8.94472361809045	0.828784089967893\\
8.99497487437186	0.789823393319844\\
9.04522613065327	0.748412508182195\\
9.09547738693467	0.705122375418976\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\addplot [color=black,mark size=1.0pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	0\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\addplot [color=black,mark size=1.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\end{axis}
\end{tikzpicture}%


==> heat2D_201_h0.1_alpha1e-05_Nf7.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
scaled y ticks=base 10:-2,
unbounded coords=jump,
xmin=0,
xmax=10,
ymin=-150,
ymax=100
]
\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	4.33958865074643\\
0.753768844221106	11.8051805357642\\
0.804020100502513	14.3314062428178\\
0.85427135678392	16.372687131729\\
0.904522613065327	18.1433929239708\\
0.954773869346734	19.8110750150614\\
1.00502512562814	21.4800582040366\\
1.05527638190955	23.2295506912927\\
1.10552763819095	25.1133368003815\\
1.15577889447236	27.1922530373028\\
1.20603015075377	29.5368789863242\\
1.25628140703518	32.2553576366839\\
1.30653266331658	35.5079928993105\\
1.35678391959799	39.5438977074838\\
1.4070351758794	44.8976567058779\\
1.4572864321608	44.0637357590216\\
1.50753768844221	44.4990559446165\\
1.55778894472362	46.5516638958469\\
1.60804020100503	50.8123792256321\\
1.65829145728643	53.353946063969\\
1.70854271356784	51.0923688214081\\
1.75879396984925	49.7370779388604\\
1.80904522613065	48.697944399857\\
1.85929648241206	47.62098570713\\
1.90954773869347	46.0010111881114\\
1.95979899497487	43.4330503492812\\
2.01005025125628	38.933545175596\\
2.06030150753769	24.4487206507097\\
2.1105527638191	1.2885610061093\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	-2.51942150447535\\
4.12060301507538	-5.41339391396783\\
4.17085427135678	-7.11538454611118\\
4.22110552763819	-8.22000156485548\\
4.2713567839196	-9.03661629615449\\
4.321608040201	-9.95490944610292\\
4.37185929648241	-9.36121004516321\\
4.42211055276382	-7.99459800847657\\
4.47236180904523	-6.83353253263701\\
4.52261306532663	-4.6813618257234\\
4.57286432160804	-1.04190917988148\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	2.81309268651791\\
7.23618090452261	23.3715026818943\\
7.28643216080402	31.5397900974444\\
7.33668341708543	37.3741303649623\\
7.38693467336683	41.4979762996068\\
7.43718592964824	44.8095940167271\\
7.48743718592965	47.5149703477657\\
7.53768844221106	49.9805580390291\\
7.58793969849246	52.2784347660103\\
7.63819095477387	54.6326512078196\\
7.68844221105528	57.1634397547147\\
7.73869346733668	60.173601854021\\
7.78894472361809	64.1008901890749\\
7.8391959798995	63.6800087597477\\
7.8894472361809	61.651024562662\\
7.93969849246231	62.7211507150832\\
7.98994974874372	61.1637321071795\\
8.04020100502512	56.6354802428502\\
8.09045226130653	53.3945580461985\\
8.14070351758794	50.8219941375225\\
8.19095477386935	48.5230125094464\\
8.24120603015075	46.1933168309376\\
8.29145728643216	43.5057633010846\\
8.34170854271357	39.4257059030705\\
8.39195979899498	27.5050019210727\\
8.44221105527638	16.6513987206742\\
8.49246231155779	6.47988340264161\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	7.26162892892608\\
0.050251256281407	7.63894648190789\\
0.100502512562814	8.38906930162908\\
0.150753768844221	9.36757003926439\\
0.201005025125628	10.626602558517\\
0.251256281407035	12.2116495274097\\
0.301507537688442	13.5123361758725\\
0.351758793969849	14.6694062292115\\
0.402010050251256	16.1495858299686\\
0.452261306532663	18.103229093646\\
0.50251256281407	18.086789223784\\
0.552763819095477	17.7536218594371\\
0.603015075376884	16.854556376901\\
0.653266331658292	14.8439434150757\\
0.703517587939699	9.16030389432076\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	-3.95922884460851\\
3.51758793969849	-7.96542310213988\\
3.5678391959799	-10.4624367360807\\
3.61809045226131	-12.3034731158827\\
3.66834170854271	-14.0757619269506\\
3.71859296482412	-13.176018568989\\
3.76884422110553	-11.150623063666\\
3.81909547738693	-10.7529086150972\\
3.86934673366834	-9.27814276530483\\
3.91959798994975	-6.67669007698238\\
3.96984924623116	-4.62320068965851\\
4.02010050251256	-2.60278345309053\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	14.6751739519505\\
6.53266331658291	31.5722118016117\\
6.58291457286432	37.2268433985184\\
6.63316582914573	41.3005330814681\\
6.68341708542714	44.8524912727358\\
6.73366834170854	48.5475086838055\\
6.78391959798995	53.2282285737023\\
6.83417085427136	59.2635728403914\\
6.88442211055276	54.7519334804102\\
6.93467336683417	54.8069734751405\\
6.98492462311558	53.9345656390858\\
7.03517587939699	46.1809058181987\\
7.08542713567839	38.7534768240092\\
7.1356783919598	30.1422529499868\\
7.18592964824121	16.8067182339637\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	-8.30763158006964\\
2.41206030150754	-28.7063884430122\\
2.46231155778894	-46.9798524974422\\
2.51256281407035	-52.7760158716005\\
2.56281407035176	-54.5982902605522\\
2.61306532663317	-55.2747420757705\\
2.66331658291457	-55.5693560167739\\
2.71356783919598	-56.1731721835576\\
2.76381909547739	-57.9393221339577\\
2.81407035175879	-51.2361663236186\\
2.8643216080402	-46.94786290687\\
2.91457286432161	-45.1241684121632\\
2.96482412060302	-41.4881745051652\\
3.01507537688442	-34.4114628552277\\
3.06532663316583	-28.7018769097335\\
3.11557788944724	-23.7813060739312\\
3.16582914572864	-19.3219644144133\\
3.21608040201005	-15.0090041882152\\
3.26633165829146	-10.5076705054278\\
3.31658291457286	-5.41938473894621\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	0.117442741056008\\
4.82412060301507	1.67898438366114\\
4.87437185929648	2.75204294388475\\
4.92462311557789	3.87548820409161\\
4.9748743718593	5.05129189615009\\
5.0251256281407	6.28916053287683\\
5.07537688442211	6.83616284499441\\
5.12562814070352	7.53078617440951\\
5.17587939698493	8.5475450568002\\
5.22613065326633	10.0162716939242\\
5.27638190954774	12.009936728382\\
5.32663316582915	14.6417960693304\\
5.37688442211055	17.9546917990644\\
5.42713567839196	22.060280963745\\
5.47738693467337	25.0191827974351\\
5.52763819095477	27.7746986581317\\
5.57788944723618	30.5897878102288\\
5.62814070351759	33.5327736171714\\
5.678391959799	36.7626205443604\\
5.7286432160804	40.4477318393675\\
5.77889447236181	45.0118335027247\\
5.82914572864322	50.6038542743752\\
5.87939698492462	53.8637787631579\\
5.92964824120603	53.5428626723684\\
5.97989949748744	53.5581328487009\\
6.03015075376884	53.7642148532346\\
6.08040201005025	53.8562081202518\\
6.13065326633166	53.6982244873868\\
6.18090452261307	53.1211935168463\\
6.23115577889447	51.9701923082964\\
6.28140703517588	50.0558487050644\\
6.33165829145729	47.0467491598674\\
6.38190954773869	42.5286530649333\\
6.4321608040201	35.5481733234169\\
6.48241206030151	18.1437214171625\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	1.30374719645607\\
9.79899497487437	1.96014285505227\\
9.84924623115578	2.01668608600453\\
9.89949748743719	1.72763145349465\\
9.94974874371859	1.04552109639838\\
10	0.296896326626242\\
};
\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	-16.8465630712431\\
1.50753768844221	-34.5346275315618\\
1.55778894472362	-52.2313123510196\\
1.60804020100503	-70.1131692305121\\
1.65829145728643	-83.4760234529478\\
1.70854271356784	-88.7257312758188\\
1.75879396984925	-92.5936617813671\\
1.80904522613065	-95.6097891464038\\
1.85929648241206	-98.1047204237616\\
1.90954773869347	-100.561385499513\\
1.95979899497487	-103.381544042729\\
2.01005025125628	-107.566393216011\\
2.06030150753769	-106.1488776425\\
2.1105527638191	-103.753514067276\\
2.1608040201005	-93.991091996279\\
2.21105527638191	-85.1964504703939\\
2.26130653266332	-76.5648825207942\\
2.31155778894472	-67.2001732039155\\
2.36180904522613	-52.1413337236348\\
2.41206030150754	-29.2313878569998\\
2.46231155778894	-4.09470367005674\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	1.60666248623105\\
5.12562814070352	3.15183115894238\\
5.17587939698493	4.39701228123585\\
5.22613065326633	5.18859373538141\\
5.27638190954774	5.42490985069782\\
5.32663316582915	4.87544242739853\\
5.37688442211055	3.35967669387057\\
5.42713567839196	0.426844375118205\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	-12.4472456094812\\
7.8894472361809	-31.6163753308844\\
7.93969849246231	-48.1114581478012\\
7.98994974874372	-56.6923897378018\\
8.04020100502512	-57.7384679349108\\
8.09045226130653	-57.1109841888925\\
8.14070351758794	-55.452255471828\\
8.19095477386935	-53.1928796534517\\
8.24120603015075	-50.6903641010785\\
8.29145728643216	-48.3178826930998\\
8.34170854271357	-45.7317978435144\\
8.39195979899498	-36.7391966523608\\
8.44221105527638	-29.9594931142301\\
8.49246231155779	-24.51844275875\\
8.5427135678392	-18.6087594261467\\
8.5929648241206	-10.2862517663047\\
8.64321608040201	-1.49158740097557\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	2.11558323298112\\
9.74874371859296	2.74344060033354\\
9.79899497487437	1.94195817851404\\
9.84924623115578	1.07103458538069\\
9.89949748743719	0.464663044418694\\
9.94974874371859	0.12630907981529\\
10	0.00876293671867192\\
};
\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	-1.55177357544507\\
0.351758793969849	-4.69280189072997\\
0.402010050251256	-8.74424669019451\\
0.452261306532663	-13.8336524997402\\
0.50251256281407	-17.4138593923243\\
0.552763819095477	-21.4790148134987\\
0.603015075376884	-26.2401674819142\\
0.653266331658292	-32.2124516938895\\
0.703517587939699	-37.8075092524312\\
0.753768844221106	-43.9826179319254\\
0.804020100502513	-46.6053092350848\\
0.85427135678392	-49.8632562789049\\
0.904522613065327	-53.4731423342123\\
0.954773869346734	-57.2276649532365\\
1.00502512562814	-60.9697768916954\\
1.05527638190955	-64.5746009113489\\
1.10552763819095	-67.938703941425\\
1.15577889447236	-70.951761113922\\
1.20603015075377	-73.499108711186\\
1.25628140703518	-75.4228426685943\\
1.30653266331658	-76.5327730468405\\
1.35678391959799	-76.5333126722886\\
1.4070351758794	-74.8988510333171\\
1.4572864321608	-63.1447119006641\\
1.50753768844221	-48.9151665599428\\
1.55778894472362	-32.5377768405333\\
1.60804020100503	-13.1876678494303\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	6.29094333908469\\
3.76884422110553	15.7304921552184\\
3.81909547738693	22.6361324657969\\
3.86934673366834	25.3748344136823\\
3.91959798994975	24.7694563200387\\
3.96984924623116	23.631190420337\\
4.02010050251256	22.5089549824595\\
4.07035175879397	19.7733626359498\\
4.12060301507538	14.5139137693266\\
4.17085427135678	10.4692068015387\\
4.22110552763819	7.07907934130344\\
4.2713567839196	4.07247715029932\\
4.321608040201	1.09340410780399\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	nan\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	-1.28026024413374\\
6.88442211055276	-30.5865194603293\\
6.93467336683417	-56.9591168229275\\
6.98492462311558	-77.6863731225409\\
7.03517587939699	-87.4468717669762\\
7.08542713567839	-96.3968352549753\\
7.1356783919598	-105.974699860376\\
7.18592964824121	-117.082393825898\\
7.23618090452261	-115.274900868475\\
7.28643216080402	-109.400906872569\\
7.33668341708543	-105.316053997164\\
7.38693467336683	-102.331523287044\\
7.43718592964824	-99.5495956362987\\
7.48743718592965	-96.7526700169765\\
7.53768844221106	-93.5863383223943\\
7.58793969849246	-89.988443935593\\
7.63819095477387	-85.7551790070124\\
7.68844221105528	-80.7963615263299\\
7.73869346733668	-74.8403025552795\\
7.78894472361809	-67.5117276237678\\
7.8391959798995	-52.3375641687048\\
7.8894472361809	-32.008705490085\\
7.93969849246231	-10.6749846078211\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	2.33906562301601\\
9.59798994974874	4.34454542396016\\
9.64824120603015	5.54517099832119\\
9.69849246231156	3.28721493568282\\
9.74874371859296	0.578503901999147\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	-3.20312121972511\\
0.050251256281407	-4.28950944016122\\
0.100502512562814	-5.27863679105985\\
0.150753768844221	-6.27040525164955\\
0.201005025125628	-7.20381324521833\\
0.251256281407035	-8.00477961475867\\
0.301507537688442	-7.79699933805837\\
0.351758793969849	-6.37082896997004\\
0.402010050251256	-3.87201973790709\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	21.6317076240852\\
2.8643216080402	41.1762798283354\\
2.91457286432161	58.4364631978983\\
2.96482412060302	69.129874996155\\
3.01507537688442	72.4959188013773\\
3.06532663316583	74.1515287178177\\
3.11557788944724	74.6972501452765\\
3.16582914572864	74.5021882532952\\
3.21608040201005	73.9236442640535\\
3.26633165829146	73.3422704548259\\
3.31658291457286	73.2057610194312\\
3.36683417085427	73.4171293161907\\
3.41708542713568	68.9148120993471\\
3.46733668341709	61.032563844509\\
3.51758793969849	53.2016520496689\\
3.5678391959799	46.7439360962469\\
3.61809045226131	40.8468092159898\\
3.66834170854271	34.9805989734412\\
3.71859296482412	25.8306603508219\\
3.76884422110553	14.8581013830448\\
3.81909547738693	4.69832456207364\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	-0.398342408693466\\
4.77386934673367	-0.891236142014453\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	-0.789953706760763\\
5.87939698492462	-11.5836307288702\\
5.92964824120603	-16.7452004737924\\
5.97989949748744	-21.3446379110701\\
6.03015075376884	-25.6439084141328\\
6.08040201005025	-29.9124767226851\\
6.13065326633166	-34.2338885361647\\
6.18090452261307	-38.7364853204293\\
6.23115577889447	-43.5308837711905\\
6.28140703517588	-48.7660295462574\\
6.33165829145729	-54.7419822862557\\
6.38190954773869	-61.8392967149735\\
6.4321608040201	-71.0104118107006\\
6.48241206030151	-76.291862598476\\
6.53266331658291	-80.2587497061523\\
6.58291457286432	-77.9558016927064\\
6.63316582914573	-76.9019555331627\\
6.68341708542714	-75.9601576989486\\
6.73366834170854	-74.4546736562574\\
6.78391959798995	-71.4904844856534\\
6.83417085427136	-65.5285942741043\\
6.88442211055276	-43.077543621174\\
6.93467336683417	-18.3173788065941\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	3.13268470723046\\
9.04522613065327	8.59020951944525\\
9.09547738693467	12.5191801740838\\
9.14572864321608	15.246228662685\\
9.19597989949749	16.9923115342373\\
9.24623115577889	17.9117814250422\\
9.2964824120603	18.225513029398\\
9.34673366834171	16.2640632201926\\
9.39698492462312	14.2034815541169\\
9.44723618090452	12.2296369550475\\
9.49748743718593	10.3808094818498\\
9.54773869346734	6.56751916085658\\
9.59798994974874	3.21044478655101\\
9.64824120603015	0.729102397381277\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\addplot +[solid,line width=1.5pt]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	nan\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	15.8848141916378\\
2.1105527638191	41.3024069955839\\
2.1608040201005	52.7340187956109\\
2.21105527638191	61.4105531709377\\
2.26130653266332	69.3382321389296\\
2.31155778894472	77.4457041571692\\
2.36180904522613	82.8252304115537\\
2.41206030150754	84.0562501076047\\
2.46231155778894	88.9430649280325\\
2.51256281407035	85.8203206365877\\
2.56281407035176	82.2796204487599\\
2.61306532663317	79.3464813793698\\
2.66331658291457	76.2903891832979\\
2.71356783919598	72.4288214428836\\
2.76381909547739	66.9807748445042\\
2.81407035175879	49.0870620198751\\
2.8643216080402	30.3872026678701\\
2.91457286432161	10.9878055884181\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	-1.33907310480474\\
4.57286432160804	-4.54983727103117\\
4.62311557788945	-5.44345518729065\\
4.67336683417085	-5.47217387607047\\
4.72361809045226	-5.25050710167508\\
4.77386934673367	-4.98375883976035\\
4.82412060301507	-4.83490394359595\\
4.87437185929648	-4.51030122902166\\
4.92462311557789	-4.34410398997302\\
4.9748743718593	-4.35196214052902\\
5.0251256281407	-4.54473114338199\\
5.07537688442211	-4.16168342090621\\
5.12562814070352	-3.9519747147684\\
5.17587939698493	-3.96229668335883\\
5.22613065326633	-4.20455001947615\\
5.27638190954774	-4.69001881348561\\
5.32663316582915	-5.51262042284949\\
5.37688442211055	-6.78095634285919\\
5.42713567839196	-8.79806425055162\\
5.47738693467337	-9.76150731278656\\
5.52763819095477	-10.6748027483962\\
5.57788944723618	-11.6399022864895\\
5.62814070351759	-12.5548640939348\\
5.678391959799	-13.2165928719609\\
5.7286432160804	-13.4206574965135\\
5.77889447236181	-12.6905436084861\\
5.82914572864322	-10.0962895943094\\
5.87939698492462	-0.197622459704289\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	nan\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	nan\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	1.54602251439991\\
8.39195979899498	18.020371121764\\
8.44221105527638	30.937619067675\\
8.49246231155779	41.6213649695145\\
8.5427135678392	49.0993596932291\\
8.5929648241206	52.7374489181915\\
8.64321608040201	56.7822397927778\\
8.69346733668342	54.3243368582903\\
8.74371859296482	50.646511235447\\
8.79396984924623	47.0614638105488\\
8.84422110552764	43.5597805574756\\
8.89447236180905	40.1335718413351\\
8.94472361809045	36.7951998794054\\
8.99497487437186	30.7307046114498\\
9.04522613065327	22.6811279868382\\
9.09547738693467	16.1261032165404\\
9.14572864321608	10.7725963809611\\
9.19597989949749	6.42811874643424\\
9.24623115577889	2.96566130786305\\
9.2964824120603	0.193628163280103\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	nan\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\addplot [color=black,mark size=1.0pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0\\
0.050251256281407	0\\
0.100502512562814	0\\
0.150753768844221	0\\
0.201005025125628	0\\
0.251256281407035	0\\
0.301507537688442	nan\\
0.351758793969849	nan\\
0.402010050251256	nan\\
0.452261306532663	0\\
0.50251256281407	0\\
0.552763819095477	0\\
0.603015075376884	0\\
0.653266331658292	0\\
0.703517587939699	nan\\
0.753768844221106	0\\
0.804020100502513	0\\
0.85427135678392	0\\
0.904522613065327	0\\
0.954773869346734	0\\
1.00502512562814	0\\
1.05527638190955	0\\
1.10552763819095	0\\
1.15577889447236	0\\
1.20603015075377	0\\
1.25628140703518	0\\
1.30653266331658	0\\
1.35678391959799	0\\
1.4070351758794	0\\
1.4572864321608	nan\\
1.50753768844221	nan\\
1.55778894472362	nan\\
1.60804020100503	nan\\
1.65829145728643	0\\
1.70854271356784	0\\
1.75879396984925	0\\
1.80904522613065	0\\
1.85929648241206	0\\
1.90954773869347	0\\
1.95979899497487	0\\
2.01005025125628	0\\
2.06030150753769	nan\\
2.1105527638191	nan\\
2.1608040201005	0\\
2.21105527638191	0\\
2.26130653266332	0\\
2.31155778894472	0\\
2.36180904522613	nan\\
2.41206030150754	nan\\
2.46231155778894	nan\\
2.51256281407035	0\\
2.56281407035176	0\\
2.61306532663317	0\\
2.66331658291457	0\\
2.71356783919598	0\\
2.76381909547739	0\\
2.81407035175879	nan\\
2.8643216080402	nan\\
2.91457286432161	nan\\
2.96482412060302	0\\
3.01507537688442	0\\
3.06532663316583	0\\
3.11557788944724	0\\
3.16582914572864	0\\
3.21608040201005	0\\
3.26633165829146	0\\
3.31658291457286	0\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	0\\
3.51758793969849	0\\
3.5678391959799	0\\
3.61809045226131	0\\
3.66834170854271	0\\
3.71859296482412	nan\\
3.76884422110553	nan\\
3.81909547738693	nan\\
3.86934673366834	0\\
3.91959798994975	0\\
3.96984924623116	0\\
4.02010050251256	0\\
4.07035175879397	0\\
4.12060301507538	0\\
4.17085427135678	0\\
4.22110552763819	0\\
4.2713567839196	0\\
4.321608040201	0\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	0\\
4.57286432160804	0\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	0\\
4.77386934673367	nan\\
4.82412060301507	0\\
4.87437185929648	0\\
4.92462311557789	0\\
4.9748743718593	0\\
5.0251256281407	0\\
5.07537688442211	nan\\
5.12562814070352	nan\\
5.17587939698493	nan\\
5.22613065326633	nan\\
5.27638190954774	nan\\
5.32663316582915	nan\\
5.37688442211055	nan\\
5.42713567839196	nan\\
5.47738693467337	0\\
5.52763819095477	0\\
5.57788944723618	0\\
5.62814070351759	0\\
5.678391959799	0\\
5.7286432160804	0\\
5.77889447236181	0\\
5.82914572864322	nan\\
5.87939698492462	nan\\
5.92964824120603	0\\
5.97989949748744	0\\
6.03015075376884	0\\
6.08040201005025	0\\
6.13065326633166	0\\
6.18090452261307	0\\
6.23115577889447	0\\
6.28140703517588	0\\
6.33165829145729	0\\
6.38190954773869	0\\
6.4321608040201	0\\
6.48241206030151	nan\\
6.53266331658291	0\\
6.58291457286432	0\\
6.63316582914573	0\\
6.68341708542714	0\\
6.73366834170854	0\\
6.78391959798995	0\\
6.83417085427136	nan\\
6.88442211055276	nan\\
6.93467336683417	nan\\
6.98492462311558	0\\
7.03517587939699	0\\
7.08542713567839	0\\
7.1356783919598	0\\
7.18592964824121	nan\\
7.23618090452261	0\\
7.28643216080402	0\\
7.33668341708543	0\\
7.38693467336683	0\\
7.43718592964824	0\\
7.48743718592965	0\\
7.53768844221106	0\\
7.58793969849246	0\\
7.63819095477387	0\\
7.68844221105528	0\\
7.73869346733668	0\\
7.78894472361809	0\\
7.8391959798995	nan\\
7.8894472361809	nan\\
7.93969849246231	nan\\
7.98994974874372	0\\
8.04020100502512	0\\
8.09045226130653	0\\
8.14070351758794	0\\
8.19095477386935	0\\
8.24120603015075	0\\
8.29145728643216	0\\
8.34170854271357	nan\\
8.39195979899498	nan\\
8.44221105527638	nan\\
8.49246231155779	nan\\
8.5427135678392	0\\
8.5929648241206	0\\
8.64321608040201	0\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	0\\
9.04522613065327	0\\
9.09547738693467	0\\
9.14572864321608	0\\
9.19597989949749	0\\
9.24623115577889	0\\
9.2964824120603	0\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	0\\
9.59798994974874	0\\
9.64824120603015	0\\
9.69849246231156	0\\
9.74874371859296	nan\\
9.79899497487437	0\\
9.84924623115578	0\\
9.89949748743719	0\\
9.94974874371859	0\\
10	0\\
};
\addplot [color=black,mark size=1.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	nan\\
0.050251256281407	nan\\
0.100502512562814	nan\\
0.150753768844221	nan\\
0.201005025125628	nan\\
0.251256281407035	nan\\
0.301507537688442	0\\
0.351758793969849	0\\
0.402010050251256	0\\
0.452261306532663	nan\\
0.50251256281407	nan\\
0.552763819095477	nan\\
0.603015075376884	nan\\
0.653266331658292	nan\\
0.703517587939699	0\\
0.753768844221106	nan\\
0.804020100502513	nan\\
0.85427135678392	nan\\
0.904522613065327	nan\\
0.954773869346734	nan\\
1.00502512562814	nan\\
1.05527638190955	nan\\
1.10552763819095	nan\\
1.15577889447236	nan\\
1.20603015075377	nan\\
1.25628140703518	nan\\
1.30653266331658	nan\\
1.35678391959799	nan\\
1.4070351758794	nan\\
1.4572864321608	0\\
1.50753768844221	0\\
1.55778894472362	0\\
1.60804020100503	0\\
1.65829145728643	nan\\
1.70854271356784	nan\\
1.75879396984925	nan\\
1.80904522613065	nan\\
1.85929648241206	nan\\
1.90954773869347	nan\\
1.95979899497487	nan\\
2.01005025125628	nan\\
2.06030150753769	0\\
2.1105527638191	0\\
2.1608040201005	nan\\
2.21105527638191	nan\\
2.26130653266332	nan\\
2.31155778894472	nan\\
2.36180904522613	0\\
2.41206030150754	0\\
2.46231155778894	0\\
2.51256281407035	nan\\
2.56281407035176	nan\\
2.61306532663317	nan\\
2.66331658291457	nan\\
2.71356783919598	nan\\
2.76381909547739	nan\\
2.81407035175879	0\\
2.8643216080402	0\\
2.91457286432161	0\\
2.96482412060302	nan\\
3.01507537688442	nan\\
3.06532663316583	nan\\
3.11557788944724	nan\\
3.16582914572864	nan\\
3.21608040201005	nan\\
3.26633165829146	nan\\
3.31658291457286	nan\\
3.36683417085427	nan\\
3.41708542713568	nan\\
3.46733668341709	nan\\
3.51758793969849	nan\\
3.5678391959799	nan\\
3.61809045226131	nan\\
3.66834170854271	nan\\
3.71859296482412	0\\
3.76884422110553	0\\
3.81909547738693	0\\
3.86934673366834	nan\\
3.91959798994975	nan\\
3.96984924623116	nan\\
4.02010050251256	nan\\
4.07035175879397	nan\\
4.12060301507538	nan\\
4.17085427135678	nan\\
4.22110552763819	nan\\
4.2713567839196	nan\\
4.321608040201	nan\\
4.37185929648241	nan\\
4.42211055276382	nan\\
4.47236180904523	nan\\
4.52261306532663	nan\\
4.57286432160804	nan\\
4.62311557788945	nan\\
4.67336683417085	nan\\
4.72361809045226	nan\\
4.77386934673367	0\\
4.82412060301507	nan\\
4.87437185929648	nan\\
4.92462311557789	nan\\
4.9748743718593	nan\\
5.0251256281407	nan\\
5.07537688442211	0\\
5.12562814070352	0\\
5.17587939698493	0\\
5.22613065326633	0\\
5.27638190954774	0\\
5.32663316582915	0\\
5.37688442211055	0\\
5.42713567839196	0\\
5.47738693467337	nan\\
5.52763819095477	nan\\
5.57788944723618	nan\\
5.62814070351759	nan\\
5.678391959799	nan\\
5.7286432160804	nan\\
5.77889447236181	nan\\
5.82914572864322	0\\
5.87939698492462	0\\
5.92964824120603	nan\\
5.97989949748744	nan\\
6.03015075376884	nan\\
6.08040201005025	nan\\
6.13065326633166	nan\\
6.18090452261307	nan\\
6.23115577889447	nan\\
6.28140703517588	nan\\
6.33165829145729	nan\\
6.38190954773869	nan\\
6.4321608040201	nan\\
6.48241206030151	0\\
6.53266331658291	nan\\
6.58291457286432	nan\\
6.63316582914573	nan\\
6.68341708542714	nan\\
6.73366834170854	nan\\
6.78391959798995	nan\\
6.83417085427136	0\\
6.88442211055276	0\\
6.93467336683417	0\\
6.98492462311558	nan\\
7.03517587939699	nan\\
7.08542713567839	nan\\
7.1356783919598	nan\\
7.18592964824121	0\\
7.23618090452261	nan\\
7.28643216080402	nan\\
7.33668341708543	nan\\
7.38693467336683	nan\\
7.43718592964824	nan\\
7.48743718592965	nan\\
7.53768844221106	nan\\
7.58793969849246	nan\\
7.63819095477387	nan\\
7.68844221105528	nan\\
7.73869346733668	nan\\
7.78894472361809	nan\\
7.8391959798995	0\\
7.8894472361809	0\\
7.93969849246231	0\\
7.98994974874372	nan\\
8.04020100502512	nan\\
8.09045226130653	nan\\
8.14070351758794	nan\\
8.19095477386935	nan\\
8.24120603015075	nan\\
8.29145728643216	nan\\
8.34170854271357	0\\
8.39195979899498	0\\
8.44221105527638	0\\
8.49246231155779	0\\
8.5427135678392	nan\\
8.5929648241206	nan\\
8.64321608040201	nan\\
8.69346733668342	nan\\
8.74371859296482	nan\\
8.79396984924623	nan\\
8.84422110552764	nan\\
8.89447236180905	nan\\
8.94472361809045	nan\\
8.99497487437186	nan\\
9.04522613065327	nan\\
9.09547738693467	nan\\
9.14572864321608	nan\\
9.19597989949749	nan\\
9.24623115577889	nan\\
9.2964824120603	nan\\
9.34673366834171	nan\\
9.39698492462312	nan\\
9.44723618090452	nan\\
9.49748743718593	nan\\
9.54773869346734	nan\\
9.59798994974874	nan\\
9.64824120603015	nan\\
9.69849246231156	nan\\
9.74874371859296	0\\
9.79899497487437	nan\\
9.84924623115578	nan\\
9.89949748743719	nan\\
9.94974874371859	nan\\
10	nan\\
};
\end{axis}
\end{tikzpicture}%

